Online Resource Allocation under Partially Predictable Demand

For online resource allocation problems, we propose a new demand arrival model where the sequence of arrivals contains both an adversarial component and a stochastic one. Our model requires no demand forecasting; however, due to the presence of the stochastic component, we can partially predict future demand as the sequence of arrivals unfolds. Under the proposed model, we study the problem of the online allocation of a single resource to two types of customers, and design online algorithms that outperform existing ones. Our algorithms are adjustable to the relative size of the stochastic component, and our analysis reveals that as the portion of the stochastic component grows, the loss due to making online decisions decreases. This highlights the value of (even partial) predictability in online resource allocation. We impose no conditions on how the resource capacity scales with the maximum number of customers. However, we show that using an adaptive algorithm---which makes online decisions based on observed data---is particularly beneficial when capacity scales linearly with the number of customers. Our work serves as a first step in bridging the long-standing gap between the two well-studied approaches to the design and analysis of online algorithms based on (1) adversarial models and (2) stochastic ones. Using novel algorithm design, we demonstrate that even if the arrival sequence contains an adversarial component, we can take advantage of the limited information that the data reveals to improve allocation decisions. We also study the classical secretary problem under our proposed arrival model, and we show that randomizing over multiple stopping rules may increase the probability of success.

==> example.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.9712988)(15.6,1.9712988)
\definecolor{colour0}{rgb}{0.8,0.8,0.8}
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](0.4,1.3046386)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](2.4,1.3046386)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](4.4,1.3046386)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](6.4,1.3046386)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](6.4,1.3046386)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](8.4,1.3046386)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](10.4,1.3046386)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](12.4,1.3046386)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](14.4,1.3046386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.4, fillcolor=white](0.4,0.10463867)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.4, fillcolor=white](4.4,0.10463867)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.4, fillcolor=white](6.4,0.10463867)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.4, fillcolor=white](12.4,0.10463867)
\psdots[linecolor=black, dotsize=0.4](2.4,0.10463867)
\psdots[linecolor=black, dotsize=0.4](8.4,0.10463867)
\psdots[linecolor=black, dotsize=0.4](10.4,0.10463867)
\psdots[linecolor=black, dotsize=0.4](14.4,0.10463867)
\psdots[linecolor=black, dotsize=0.4](2.4,-1.0953614)
\psdots[linecolor=black, dotsize=0.4](8.4,-1.0953614)
\psdots[linecolor=black, dotsize=0.4](10.4,-1.0953614)
\psdots[linecolor=black, dotsize=0.4](14.4,-1.0953614)
\psdots[linecolor=black, dotsize=0.4](14.4,-1.0953614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.4, fillcolor=white](0.4,-1.0953614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.4, fillcolor=white](4.4,-1.0953614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.4, fillcolor=white](6.4,-1.0953614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.4, fillcolor=white](12.4,-1.0953614)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.4,1.1046387)(0.4,0.30463868)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.4,1.1046387)(2.4,0.30463868)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.4,1.1046387)(4.4,0.30463868)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.4,1.1046387)(6.4,0.30463868)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.4,1.1046387)(8.4,0.30463868)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(10.4,1.1046387)(10.4,0.30463868)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(12.4,1.1046387)(12.4,0.30463868)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(14.4,1.1046387)(14.4,0.30463868)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.4,-0.09536133)(0.4,-0.8953613)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.4,-0.09536133)(4.4,-0.8953613)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.4,-0.09536133)(6.4,-0.8953613)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(12.4,-0.09536133)(12.4,-0.8953613)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(14.4,-0.09536133)(14.4,-0.8953613)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.4,-0.09536133)(10.4,-0.8953613)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(10.4,-0.09536133)(8.4,-0.8953613)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.4,-0.09536133)(2.4,-0.8953613)
\rput[bl](0.0,1.7046387){$v_{I,1}=1$}
\rput[bl](2.0,1.7046387){$v_{I,2}=0$}
\rput[bl](4.0,1.7046387){$v_{I,3}=1$}
\rput[bl](6.0,1.7046387){$v_{I,4}=a$}
\rput[bl](8.0,1.7046387){$v_{I,5}=1$}
\rput[bl](10.0,1.7046387){$v_{I,6}=a$}
\rput[bl](12.0,1.7046387){$v_{I,7}=1$}
\rput[bl](14.0,1.7046387){$v_{I,8}=0$}
\rput[bl](0.0,-1.8953613){$v_1=1$}
\rput[bl](2.0,-1.8953613){$v_2=1$}
\rput[bl](4.0,-1.8953613){$v_3=1$}
\rput[bl](6.0,-1.8953613){$v_4=a$}
\rput[bl](8.0,-1.8953613){$v_5=a$}
\rput[bl](10.0,-1.8953613){$v_6=0$}
\rput[bl](12.0,-1.8953613){$v_7=1$}
\rput[bl](14.0,-1.8953613){$v_8=0$}
\end{pspicture}
}



==> few1.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.21)(8.802778,1.21)
\definecolor{colour0}{rgb}{0.8,0.8,0.8}
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](0.20138885,0.59)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](1.4013889,0.59)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](2.601389,0.59)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](3.8013887,0.59)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](3.8013887,0.59)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](5.001389,0.59)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](6.201389,0.59)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](7.4013886,0.59)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](8.601389,0.59)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.4, fillcolor=white](0.20138885,-0.61)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.4, fillcolor=white](2.601389,-0.61)
\psdots[linecolor=black, fillstyle=solid,fillcolor=black, dotsize=0.4](3.8013887,-0.61)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.4, fillcolor=white](7.4013886,-0.61)
\psdots[linecolor=black, dotsize=0.4](1.4013889,-0.61)
\psdots[linecolor=black, dotsize=0.4](5.001389,-0.61)
\psdots[linecolor=black, dotstyle=o, dotsize=0.4, fillcolor=white](6.201389,-0.61)
\psdots[linecolor=black, dotsize=0.4](8.601389,-0.61)
\rput[bl](0.20138885,0.99){$a$}
\rput[bl](1.4013889,0.99){$a$}
\rput[bl](2.601389,0.99){$1$}
\rput[bl](3.8013887,0.99){$a$}
\rput[bl](5.001389,0.99){$0$}
\rput[bl](6.201389,0.99){$0$}
\rput[bl](7.4013886,0.99){$0$}
\rput[bl](8.601389,0.99){$0$}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.4013889,0.39)(5.001389,-0.41)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.8013887,0.39)(1.4013889,-0.41)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.001389,0.39)(3.8013887,-0.41)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.601389,0.39)(8.601389,-0.41)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.20138885,0.39)(0.20138885,-0.41)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.601389,0.39)(2.601389,-0.41)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.201389,0.39)(6.201389,-0.41)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.4013886,0.39)(7.4013886,-0.41)
\rput[bl](0.20138885,-1.21){$a$}
\rput[bl](1.4013889,-1.21){$a$}
\rput[bl](2.601389,-1.21){$1$}
\rput[bl](3.8013887,-1.21){$0$}
\rput[bl](5.001389,-1.21){$a$}
\rput[bl](6.201389,-1.21){$0$}
\rput[bl](7.4013886,-1.21){$0$}
\rput[bl](8.601389,-1.21){$0$}
\end{pspicture}
}



==> many1.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.21)(8.802778,1.21)
\definecolor{colour0}{rgb}{0.8,0.8,0.8}
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](0.20138885,0.59)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](1.4013889,0.59)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](2.601389,0.59)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](3.8013887,0.59)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](3.8013887,0.59)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](5.001389,0.59)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](6.201389,0.59)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](7.4013886,0.59)
\psdots[linecolor=black, fillstyle=solid,fillcolor=colour0, dotstyle=o, dotsize=0.4, fillcolor=colour0](8.601389,0.59)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.4, fillcolor=white](0.20138885,-0.61)
\psdots[linecolor=black, dotsize=0.4](2.601389,-0.61)
\psdots[linecolor=black, dotsize=0.4](3.8013887,-0.61)
\psdots[linecolor=black, dotsize=0.4](7.4013886,-0.61)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.4, fillcolor=white](1.4013889,-0.61)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.4, fillcolor=white](5.001389,-0.61)
\psdots[linecolor=black, dotsize=0.4](6.201389,-0.61)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.4, fillcolor=white](8.601389,-0.61)
\rput[bl](0.20138885,0.99){$a$}
\rput[bl](1.4013889,0.99){$a$}
\rput[bl](2.601389,0.99){$0$}
\rput[bl](3.8013887,0.99){$a$}
\rput[bl](5.001389,0.99){$1$}
\rput[bl](6.201389,0.99){$1$}
\rput[bl](7.4013886,0.99){$1$}
\rput[bl](8.601389,0.99){$1$}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.8013887,0.39)(7.4013886,-0.41)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.201389,0.39)(2.601389,-0.41)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.4013886,0.39)(6.201389,-0.41)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.20138885,0.39)(0.20138885,-0.41)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.001389,0.39)(5.001389,-0.41)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.601389,0.39)(8.601389,-0.41)
\rput[bl](0.20138885,-1.21){$a$}
\rput[bl](1.4013889,-1.21){$a$}
\rput[bl](2.601389,-1.21){$1$}
\rput[bl](3.8013887,-1.21){$0$}
\rput[bl](5.001389,-1.21){$1$}
\rput[bl](6.201389,-1.21){$1$}
\rput[bl](7.4013886,-1.21){$a$}
\rput[bl](8.601389,-1.21){$1$}
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.4013889,0.39)(1.4013889,-0.41)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.601389,0.39)(3.8013887,-0.41)
\end{pspicture}
}



==> ratio50.tex <==
\psset{xunit=12cm,yunit=27.0415cm}
\begin{pspicture*}(-0.16774,0.60276)(1.1226,1.0322)
\psaxes[Ox=0,Oy=0.65,Dx=0.1,Dy=0.05,axesstyle=frame]{-}(0,0.65)(0,0.65)(1,1)

\rput[t](0.5,0.62359){
\begin{tabular}{c}
\Large$p$\\
\end{tabular}
}

\rput[b]{90}(-0.083333,0.825){
\begin{tabular}{c}
\Large Solution of~\ref{MP1}\\
\end{tabular}
}
\newrgbcolor{color178.004}{0        0.75        0.75}
\savedata{\mydata}[{
{0.05,0.68333}{0.1,0.7}{0.15,0.71667}{0.2,0.73333}
{0.25,0.75}{0.3,0.76667}{0.35,0.78333}{0.4,0.8}{0.45,0.81667}{0.5,0.83333}
{0.55,0.85}{0.6,0.86667}{0.65,0.88333}{0.7,0.9}{0.75,0.91667}{0.8,0.93333}
{0.85,0.95}{0.9,0.96667}{0.95,0.98333}
}]
\dataplot[plotstyle=line,linestyle=dashed,linecolor=color178.004]{\mydata}
\newrgbcolor{color177.004}{1  0  0}
\savedata{\mydata}[{
{0.05,0.68787}{0.1,0.70817}{0.15,0.72685}{0.2,0.74484}
{0.25,0.76389}{0.3,0.78082}{0.35,0.79945}{0.4,0.81538}{0.45,0.83303}{0.5,0.85166}
{0.55,0.86701}{0.6,0.88367}{0.65,0.89993}{0.7,0.91554}{0.75,0.93056}{0.8,0.94605}
{0.85,0.96003}{0.9,0.97408}{0.95,0.9877}
}]
\dataplot[plotstyle=line,linestyle=solid,linecolor=color177.004,linewidth=2pt]{\mydata}
\newrgbcolor{color176.004}{0         0.5           0}
\savedata{\mydata}[{
{0.05,0.83841}{0.1,0.85228}{0.15,0.86561}{0.2,0.87866}
{0.25,0.89155}{0.3,0.90407}{0.35,0.91241}{0.4,0.91987}{0.45,0.92733}{0.5,0.93492}
{0.55,0.94201}{0.6,0.9491}{0.65,0.95601}{0.7,0.96293}{0.75,0.97008}{0.8,0.97691}
{0.85,0.98312}{0.9,0.98896}{0.95,0.99457}
}]
\dataplot[plotstyle=line,linestyle=dotted,linecolor=color176.004,linewidth=2.5pt]{\mydata}
\newrgbcolor{color175.0045}{0  0  1}
\savedata{\mydata}[{
{0.05,0.95293}{0.1,0.95787}{0.15,0.96243}{0.2,0.96726}
{0.25,0.97185}{0.3,0.97495}{0.35,0.97688}{0.4,0.97871}{0.45,0.98084}{0.5,0.98226}
{0.55,0.98426}{0.6,0.98661}{0.65,0.98875}{0.7,0.99068}{0.75,0.99257}{0.8,0.99413}
{0.85,0.99575}{0.9,0.99718}{0.95,0.99862}
}]
\dataplot[plotstyle=line,linestyle=dashed,linecolor=color175.0045,linewidth=2.5pt]{\mydata}
\rput[bl](0.55,0.65492)
%\rput[bl](0.71918,0.65492)
%\rput[bl](0.60034,0.65492)
{
\psframebox[framesep=0]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{\Large~~b/n=0.9} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{\Large~~b/n=0.7} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{\Large~~b/n=0.5} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{\Large Algorithm~\ref{algorithm:hybrid}} \\
\end{tabular}}
\ncline[linestyle=dashed,linecolor=color175.0045,linewidth=2.5pt]{a1}{a2}
\ncline[linestyle=dotted,linecolor=color176.004,linewidth=2.5pt]{a3}{a4}
\ncline[linestyle=solid,linecolor=color177.004,linewidth=2pt]{a5}{a6}
\ncline[,linestyle=dashed,linecolor=color178.004]{a7}{a8}
}
}
\end{pspicture*}


==> ratio70.tex <==
\psset{xunit=12cm,yunit=37.8581cm}
\begin{pspicture*}(-0.16774,0.71626)(1.1226,1.023)
\psaxes[Ox=0,Oy=0.75,Dx=0.1,Dy=0.05,axesstyle=frame]{-}(0,0.75)(0,0.75)(1,1)

%\rput[t](0.5,0.74113){
\rput[t](0.5,0.73113){
\begin{tabular}{c}
\Large $p$\\
\end{tabular}
}

\rput[b]{90}(-0.083333,0.875){
\begin{tabular}{c}
\Large Solution of~\ref{MP1}\\
\end{tabular}
}
\newrgbcolor{color178.004}{0        0.75        0.75}
\savedata{\mydata}[{
{0.05,0.78077}{0.1,0.79231}{0.15,0.80385}{0.2,0.81538}
{0.25,0.82692}{0.3,0.83846}{0.35,0.85}{0.4,0.86154}{0.45,0.87308}{0.5,0.88462}
{0.55,0.89615}{0.6,0.90769}{0.65,0.91923}{0.7,0.93077}{0.75,0.94231}{0.8,0.95385}
{0.85,0.96538}{0.9,0.97692}{0.95,0.98846}
}]
\dataplot[plotstyle=line,linestyle=dashed,linecolor=color178.004]{\mydata}
\newrgbcolor{color177.004}{1  0  0}
\savedata{\mydata}[{
{0.05,0.7824}{0.1,0.79514}{0.15,0.80746}{0.2,0.81901}
{0.25,0.83087}{0.3,0.84197}{0.35,0.85459}{0.4,0.86488}{0.45,0.87678}{0.5,0.88949}
{0.55,0.90003}{0.6,0.91168}{0.65,0.9233}{0.7,0.9345}{0.75,0.94554}{0.8,0.95715}
{0.85,0.96785}{0.9,0.97887}{0.95,0.98982}
}]
\dataplot[plotstyle=line,linestyle=solid,linecolor=color177.004,linewidth=2pt]{\mydata}
\newrgbcolor{color176.004}{0         0.5           0}
\savedata{\mydata}[{
{0.05,0.89502}{0.1,0.90345}{0.15,0.91163}{0.2,0.91975}
{0.25,0.92715}{0.3,0.93212}{0.35,0.93729}{0.4,0.94221}{0.45,0.9472}{0.5,0.95206}
{0.55,0.95704}{0.6,0.96196}{0.65,0.96693}{0.7,0.97174}{0.75,0.97672}{0.8,0.98156}
{0.85,0.98628}{0.9,0.99091}{0.95,0.99548}
}]
\dataplot[plotstyle=line,linestyle=dotted,linecolor=color176.004,linewidth=2.5pt]{\mydata}
\newrgbcolor{color175.0045}{0  0  1}
\savedata{\mydata}[{
{0.05,0.97102}{0.1,0.97395}{0.15,0.97679}{0.2,0.97969}
{0.25,0.98105}{0.3,0.98238}{0.35,0.9837}{0.4,0.98492}{0.45,0.98628}{0.5,0.98743}
{0.55,0.98883}{0.6,0.99016}{0.65,0.99149}{0.7,0.99279}{0.75,0.99406}{0.8,0.99527}
{0.85,0.99649}{0.9,0.99766}{0.95,0.99884}
}]
\dataplot[plotstyle=line,linestyle=dashed,linecolor=color175.0045,linewidth=2.5pt]{\mydata}
%\rput[bl](0.60034,0.75242)
%\rput[bl](0.60034,0.75242)
\rput[bl](0.55,0.755)
{
\psframebox[framesep=0]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{\Large ~~b/n=0.9} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{\Large ~~b/n=0.7} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{\Large ~~b/n=0.5} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{\Large Algorithm~\ref{algorithm:hybrid}} \\
\end{tabular}}
\ncline[linestyle=dashed,linecolor=color175.0045,linewidth=2.5pt]{a1}{a2}
\ncline[linestyle=dotted,linecolor=color176.004,linewidth=2.5pt]{a3}{a4}
\ncline[linestyle=solid,linecolor=color177.004,linewidth=2pt]{a5}{a6}
\ncline[,linestyle=dashed,linecolor=color178.004]{a7}{a8}
}
}
\end{pspicture*}

